On the classification of CW complexes with prescribed links

Reporting on a computer--assisted search for nonpositively curved CW complexes of intermediate rank conducted some years ago. Not intended for publication.

==> (inline-0) <==
\begin{tikzpicture}[scale=.7]
\draw (3.619,7.769) node[shape=circle,draw=white]{\tiny{\color{black}1}};
\draw (3.38,8.504) node[shape=circle,draw=white]{\tiny{\color{black}2}};
\draw (2.993,9.174) node[shape=circle,draw=white]{\tiny{\color{black}3}};
\draw (2.475,9.749) node[shape=circle,draw=white]{\tiny{\color{black}4}};
\draw (1.85,10.204) node[shape=circle,draw=white]{\tiny{\color{black}5}};
\draw (1.143,10.518) node[shape=circle,draw=white]{\tiny{\color{black}6}};
\draw (0.386,10.679) node[shape=circle,draw=white]{\tiny{\color{black}7}};
\draw (-0.387,10.679) node[shape=circle,draw=white]{\tiny{\color{black}8}};
\draw (-1.144,10.518) node[shape=circle,draw=white]{\tiny{\color{black}9}};
\draw (-1.85,10.204) node[shape=circle,draw=white]{\tiny{\color{black}10}};
\draw (-2.476,9.749) node[shape=circle,draw=white]{\tiny{\color{black}11}};
\draw (-2.994,9.174) node[shape=circle,draw=white]{\tiny{\color{black}12}};
\draw (-3.381,8.504) node[shape=circle,draw=white]{\tiny{\color{black}13}};
\draw (-3.62,7.769) node[shape=circle,draw=white]{\tiny{\color{black}14}};
\draw (-3.701,7) node[shape=circle,draw=white]{\tiny{\color{black}15}};
\draw (-3.62,6.23) node[shape=circle,draw=white]{\tiny{\color{black}16}};
\draw (-3.381,5.495) node[shape=circle,draw=white]{\tiny{\color{black}17}};
\draw (-2.994,4.825) node[shape=circle,draw=white]{\tiny{\color{black}18}};
\draw (-2.476,4.25) node[shape=circle,draw=white]{\tiny{\color{black}19}};
\draw (-1.851,3.795) node[shape=circle,draw=white]{\tiny{\color{black}20}};
\draw (-1.144,3.481) node[shape=circle,draw=white]{\tiny{\color{black}21}};
\draw (-0.387,3.32) node[shape=circle,draw=white]{\tiny{\color{black}22}};
\draw (0.386,3.32) node[shape=circle,draw=white]{\tiny{\color{black}23}};
\draw (1.143,3.481) node[shape=circle,draw=white]{\tiny{\color{black}24}};
\draw (1.849,3.795) node[shape=circle,draw=white]{\tiny{\color{black}25}};
\draw (2.475,4.25) node[shape=circle,draw=white]{\tiny{\color{black}26}};
\draw (2.993,4.825) node[shape=circle,draw=white]{\tiny{\color{black}27}};
\draw (3.38,5.495) node[shape=circle,draw=white]{\tiny{\color{black}28}};
\draw (3.619,6.23) node[shape=circle,draw=white]{\tiny{\color{black}29}};
\draw (3.7,6.999) node[shape=circle,draw=white]{\tiny{\color{black}30}};
\draw[-] (3.654,8.626) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{1}} (3.912,7.831);
\draw (3.928,8.748) node[shape=circle,draw=white]{\tiny{\color{red}2}};
\shade[ball color=red] (3.654,8.626) circle (0.5ex);
\draw (4.206,7.894) node[shape=circle,draw=white]{\tiny{\color{blue}1}};
\shade[ball color=blue] (3.912,7.831) circle (0.5ex);
\draw[-] (-3.913,7.831) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{2}} (3.912,7.831);
\draw (-4.207,7.894) node[shape=circle,draw=white]{\tiny{\color{red}4}};
\shade[ball color=red] (-3.913,7.831) circle (0.5ex);
\draw (4.206,7.894) node[shape=circle,draw=white]{\tiny{\color{blue}1}};
\shade[ball color=blue] (3.912,7.831) circle (0.5ex);
\draw[-] (3.999,6.999) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{3}} (3.912,7.831);
\draw (4.3,6.999) node[shape=circle,draw=white]{\tiny{\color{red}6}};
\shade[ball color=red] (3.999,6.999) circle (0.5ex);
\draw (4.206,7.894) node[shape=circle,draw=white]{\tiny{\color{blue}1}};
\shade[ball color=blue] (3.912,7.831) circle (0.5ex);
\draw[-] (1.236,3.195) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{4}} (3.236,9.351);
\draw (1.328,2.91) node[shape=circle,draw=white]{\tiny{\color{red}30}};
\shade[ball color=red] (1.236,3.195) circle (0.5ex);
\draw (3.478,9.527) node[shape=circle,draw=white]{\tiny{\color{blue}2}};
\shade[ball color=blue] (3.236,9.351) circle (0.5ex);
\draw[-] (3.654,8.626) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{5}} (3.236,9.351);
\draw (3.928,8.748) node[shape=circle,draw=white]{\tiny{\color{red}2}};
\shade[ball color=red] (3.654,8.626) circle (0.5ex);
\draw (3.478,9.527) node[shape=circle,draw=white]{\tiny{\color{blue}2}};
\shade[ball color=blue] (3.236,9.351) circle (0.5ex);
\draw[-] (2.676,9.972) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{6}} (3.236,9.351);
\draw (2.877,10.195) node[shape=circle,draw=white]{\tiny{\color{red}28}};
\shade[ball color=red] (2.676,9.972) circle (0.5ex);
\draw (3.478,9.527) node[shape=circle,draw=white]{\tiny{\color{blue}2}};
\shade[ball color=blue] (3.236,9.351) circle (0.5ex);
\draw[-] (2.676,4.027) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{7}} (-3.655,8.626);
\draw (2.877,3.804) node[shape=circle,draw=white]{\tiny{\color{red}14}};
\shade[ball color=red] (2.676,4.027) circle (0.5ex);
\draw (-3.929,8.748) node[shape=circle,draw=white]{\tiny{\color{blue}3}};
\shade[ball color=blue] (-3.655,8.626) circle (0.5ex);
\draw[-] (-3.237,9.351) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{8}} (-3.655,8.626);
\draw (-3.479,9.527) node[shape=circle,draw=white]{\tiny{\color{red}24}};
\shade[ball color=red] (-3.237,9.351) circle (0.5ex);
\draw (-3.929,8.748) node[shape=circle,draw=white]{\tiny{\color{blue}3}};
\shade[ball color=blue] (-3.655,8.626) circle (0.5ex);
\draw[-] (-3.913,7.831) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{9}} (-3.655,8.626);
\draw (-4.207,7.894) node[shape=circle,draw=white]{\tiny{\color{red}4}};
\shade[ball color=red] (-3.913,7.831) circle (0.5ex);
\draw (-3.929,8.748) node[shape=circle,draw=white]{\tiny{\color{blue}3}};
\shade[ball color=blue] (-3.655,8.626) circle (0.5ex);
\draw[-] (3.999,6.999) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{10}} (3.912,6.168);
\draw (4.3,6.999) node[shape=circle,draw=white]{\tiny{\color{red}6}};
\shade[ball color=red] (3.999,6.999) circle (0.5ex);
\draw (4.206,6.105) node[shape=circle,draw=white]{\tiny{\color{green}1}};
\shade[ball color=green] (3.912,6.168) circle (0.5ex);
\draw[-] (3.654,5.373) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{11}} (3.912,6.168);
\draw (3.928,5.251) node[shape=circle,draw=white]{\tiny{\color{red}26}};
\shade[ball color=red] (3.654,5.373) circle (0.5ex);
\draw (4.206,6.105) node[shape=circle,draw=white]{\tiny{\color{green}1}};
\shade[ball color=green] (3.912,6.168) circle (0.5ex);
\draw[-] (-0.419,3.021) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{12}} (3.912,6.168);
\draw (-0.45,2.723) node[shape=circle,draw=white]{\tiny{\color{red}8}};
\shade[ball color=red] (-0.419,3.021) circle (0.5ex);
\draw (4.206,6.105) node[shape=circle,draw=white]{\tiny{\color{green}1}};
\shade[ball color=green] (3.912,6.168) circle (0.5ex);
\draw[-] (2.676,4.027) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{13}} (3.236,4.648);
\draw (2.877,3.804) node[shape=circle,draw=white]{\tiny{\color{red}14}};
\shade[ball color=red] (2.676,4.027) circle (0.5ex);
\draw (3.478,4.472) node[shape=circle,draw=white]{\tiny{\color{green}2}};
\shade[ball color=green] (3.236,4.648) circle (0.5ex);
\draw[-] (-3.237,4.648) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{14}} (3.236,4.648);
\draw (-3.479,4.472) node[shape=circle,draw=white]{\tiny{\color{red}18}};
\shade[ball color=red] (-3.237,4.648) circle (0.5ex);
\draw (3.478,4.472) node[shape=circle,draw=white]{\tiny{\color{green}2}};
\shade[ball color=green] (3.236,4.648) circle (0.5ex);
\draw[-] (3.654,5.373) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{15}} (3.236,4.648);
\draw (3.928,5.251) node[shape=circle,draw=white]{\tiny{\color{red}26}};
\shade[ball color=red] (3.654,5.373) circle (0.5ex);
\draw (3.478,4.472) node[shape=circle,draw=white]{\tiny{\color{green}2}};
\shade[ball color=green] (3.236,4.648) circle (0.5ex);
\draw[-] (-2,10.464) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{16}} (-2.677,9.972);
\draw (-2.15,10.723) node[shape=circle,draw=white]{\tiny{\color{red}16}};
\shade[ball color=red] (-2,10.464) circle (0.5ex);
\draw (-2.878,10.195) node[shape=circle,draw=white]{\tiny{\color{green}3}};
\shade[ball color=green] (-2.677,9.972) circle (0.5ex);
\draw[-] (2.676,9.972) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{17}} (-2.677,9.972);
\draw (2.877,10.195) node[shape=circle,draw=white]{\tiny{\color{red}28}};
\shade[ball color=red] (2.676,9.972) circle (0.5ex);
\draw (-2.878,10.195) node[shape=circle,draw=white]{\tiny{\color{green}3}};
\shade[ball color=green] (-2.677,9.972) circle (0.5ex);
\draw[-] (-3.237,9.351) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{18}} (-2.677,9.972);
\draw (-3.479,9.527) node[shape=circle,draw=white]{\tiny{\color{red}24}};
\shade[ball color=red] (-3.237,9.351) circle (0.5ex);
\draw (-2.878,10.195) node[shape=circle,draw=white]{\tiny{\color{green}3}};
\shade[ball color=green] (-2.677,9.972) circle (0.5ex);
\draw[-] (2.676,4.027) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{19}} (1.999,3.535);
\draw (2.877,3.804) node[shape=circle,draw=white]{\tiny{\color{red}14}};
\shade[ball color=red] (2.676,4.027) circle (0.5ex);
\draw (2.149,3.276) node[shape=circle,draw=white]{\tiny{\color{violet}1}};
\shade[ball color=violet] (1.999,3.535) circle (0.5ex);
\draw[-] (1.236,3.195) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{20}} (1.999,3.535);
\draw (1.328,2.91) node[shape=circle,draw=white]{\tiny{\color{red}30}};
\shade[ball color=red] (1.236,3.195) circle (0.5ex);
\draw (2.149,3.276) node[shape=circle,draw=white]{\tiny{\color{violet}1}};
\shade[ball color=violet] (1.999,3.535) circle (0.5ex);
\draw[-] (-0.419,10.978) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{21}} (1.999,3.535);
\draw (-0.45,11.276) node[shape=circle,draw=white]{\tiny{\color{red}10}};
\shade[ball color=red] (-0.419,10.978) circle (0.5ex);
\draw (2.149,3.276) node[shape=circle,draw=white]{\tiny{\color{violet}1}};
\shade[ball color=violet] (1.999,3.535) circle (0.5ex);
\draw[-] (1.236,10.804) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{22}} (-4,7);
\draw (1.328,11.089) node[shape=circle,draw=white]{\tiny{\color{red}12}};
\shade[ball color=red] (1.236,10.804) circle (0.5ex);
\draw (-4.301,7) node[shape=circle,draw=white]{\tiny{\color{violet}2}};
\shade[ball color=violet] (-4,7) circle (0.5ex);
\draw[-] (-3.913,6.168) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{23}} (-4,7);
\draw (-4.207,6.105) node[shape=circle,draw=white]{\tiny{\color{red}22}};
\shade[ball color=red] (-3.913,6.168) circle (0.5ex);
\draw (-4.301,7) node[shape=circle,draw=white]{\tiny{\color{violet}2}};
\shade[ball color=violet] (-4,7) circle (0.5ex);
\draw[-] (-3.913,7.831) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{24}} (-4,7);
\draw (-4.207,7.894) node[shape=circle,draw=white]{\tiny{\color{red}4}};
\shade[ball color=red] (-3.913,7.831) circle (0.5ex);
\draw (-4.301,7) node[shape=circle,draw=white]{\tiny{\color{violet}2}};
\shade[ball color=violet] (-4,7) circle (0.5ex);
\draw[-] (3.654,5.373) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{25}} (2,10.464);
\draw (3.928,5.251) node[shape=circle,draw=white]{\tiny{\color{red}26}};
\shade[ball color=red] (3.654,5.373) circle (0.5ex);
\draw (2.15,10.723) node[shape=circle,draw=white]{\tiny{\color{violet}3}};
\shade[ball color=violet] (2,10.464) circle (0.5ex);
\draw[-] (2.676,9.972) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{26}} (2,10.464);
\draw (2.877,10.195) node[shape=circle,draw=white]{\tiny{\color{red}28}};
\shade[ball color=red] (2.676,9.972) circle (0.5ex);
\draw (2.15,10.723) node[shape=circle,draw=white]{\tiny{\color{violet}3}};
\shade[ball color=violet] (2,10.464) circle (0.5ex);
\draw[-] (1.236,10.804) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{27}} (2,10.464);
\draw (1.328,11.089) node[shape=circle,draw=white]{\tiny{\color{red}12}};
\shade[ball color=red] (1.236,10.804) circle (0.5ex);
\draw (2.15,10.723) node[shape=circle,draw=white]{\tiny{\color{violet}3}};
\shade[ball color=violet] (2,10.464) circle (0.5ex);
\draw[-] (1.236,3.195) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{28}} (0.418,3.021);
\draw (1.328,2.91) node[shape=circle,draw=white]{\tiny{\color{red}30}};
\shade[ball color=red] (1.236,3.195) circle (0.5ex);
\draw (0.449,2.723) node[shape=circle,draw=white]{\tiny{\color{orange}1}};
\shade[ball color=orange] (0.418,3.021) circle (0.5ex);
\draw[-] (-0.419,3.021) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{29}} (0.418,3.021);
\draw (-0.45,2.723) node[shape=circle,draw=white]{\tiny{\color{red}8}};
\shade[ball color=red] (-0.419,3.021) circle (0.5ex);
\draw (0.449,2.723) node[shape=circle,draw=white]{\tiny{\color{orange}1}};
\shade[ball color=orange] (0.418,3.021) circle (0.5ex);
\draw[-] (-3.913,6.168) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{30}} (0.418,3.021);
\draw (-4.207,6.105) node[shape=circle,draw=white]{\tiny{\color{red}22}};
\shade[ball color=red] (-3.913,6.168) circle (0.5ex);
\draw (0.449,2.723) node[shape=circle,draw=white]{\tiny{\color{orange}1}};
\shade[ball color=orange] (0.418,3.021) circle (0.5ex);
\draw[-] (-0.419,3.021) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{31}} (-1.237,3.195);
\draw (-0.45,2.723) node[shape=circle,draw=white]{\tiny{\color{red}8}};
\shade[ball color=red] (-0.419,3.021) circle (0.5ex);
\draw (-1.329,2.91) node[shape=circle,draw=white]{\tiny{\color{orange}2}};
\shade[ball color=orange] (-1.237,3.195) circle (0.5ex);
\draw[-] (-2.001,3.535) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{32}} (-1.237,3.195);
\draw (-2.151,3.276) node[shape=circle,draw=white]{\tiny{\color{red}20}};
\shade[ball color=red] (-2.001,3.535) circle (0.5ex);
\draw (-1.329,2.91) node[shape=circle,draw=white]{\tiny{\color{orange}2}};
\shade[ball color=orange] (-1.237,3.195) circle (0.5ex);
\draw[-] (-3.237,9.351) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{33}} (-1.237,3.195);
\draw (-3.479,9.527) node[shape=circle,draw=white]{\tiny{\color{red}24}};
\shade[ball color=red] (-3.237,9.351) circle (0.5ex);
\draw (-1.329,2.91) node[shape=circle,draw=white]{\tiny{\color{orange}2}};
\shade[ball color=orange] (-1.237,3.195) circle (0.5ex);
\draw[-] (-0.419,10.978) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{34}} (-1.237,10.804);
\draw (-0.45,11.276) node[shape=circle,draw=white]{\tiny{\color{red}10}};
\shade[ball color=red] (-0.419,10.978) circle (0.5ex);
\draw (-1.329,11.089) node[shape=circle,draw=white]{\tiny{\color{orange}3}};
\shade[ball color=orange] (-1.237,10.804) circle (0.5ex);
\draw[-] (3.999,6.999) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{35}} (-1.237,10.804);
\draw (4.3,6.999) node[shape=circle,draw=white]{\tiny{\color{red}6}};
\shade[ball color=red] (3.999,6.999) circle (0.5ex);
\draw (-1.329,11.089) node[shape=circle,draw=white]{\tiny{\color{orange}3}};
\shade[ball color=orange] (-1.237,10.804) circle (0.5ex);
\draw[-] (-2,10.464) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{36}} (-1.237,10.804);
\draw (-2.15,10.723) node[shape=circle,draw=white]{\tiny{\color{red}16}};
\shade[ball color=red] (-2,10.464) circle (0.5ex);
\draw (-1.329,11.089) node[shape=circle,draw=white]{\tiny{\color{orange}3}};
\shade[ball color=orange] (-1.237,10.804) circle (0.5ex);
\draw[-] (-2.001,3.535) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{37}} (-2.677,4.027);
\draw (-2.151,3.276) node[shape=circle,draw=white]{\tiny{\color{red}20}};
\shade[ball color=red] (-2.001,3.535) circle (0.5ex);
\draw (-2.878,3.804) node[shape=circle,draw=white]{\tiny{\color{teal}1}};
\shade[ball color=teal] (-2.677,4.027) circle (0.5ex);
\draw[-] (-3.237,4.648) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{38}} (-2.677,4.027);
\draw (-3.479,4.472) node[shape=circle,draw=white]{\tiny{\color{red}18}};
\shade[ball color=red] (-3.237,4.648) circle (0.5ex);
\draw (-2.878,3.804) node[shape=circle,draw=white]{\tiny{\color{teal}1}};
\shade[ball color=teal] (-2.677,4.027) circle (0.5ex);
\draw[-] (3.654,8.626) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{39}} (-2.677,4.027);
\draw (3.928,8.748) node[shape=circle,draw=white]{\tiny{\color{red}2}};
\shade[ball color=red] (3.654,8.626) circle (0.5ex);
\draw (-2.878,3.804) node[shape=circle,draw=white]{\tiny{\color{teal}1}};
\shade[ball color=teal] (-2.677,4.027) circle (0.5ex);
\draw[-] (-3.913,6.168) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{40}} (-3.655,5.373);
\draw (-4.207,6.105) node[shape=circle,draw=white]{\tiny{\color{red}22}};
\shade[ball color=red] (-3.913,6.168) circle (0.5ex);
\draw (-3.929,5.251) node[shape=circle,draw=white]{\tiny{\color{teal}2}};
\shade[ball color=teal] (-3.655,5.373) circle (0.5ex);
\draw[-] (-2,10.464) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{41}} (-3.655,5.373);
\draw (-2.15,10.723) node[shape=circle,draw=white]{\tiny{\color{red}16}};
\shade[ball color=red] (-2,10.464) circle (0.5ex);
\draw (-3.929,5.251) node[shape=circle,draw=white]{\tiny{\color{teal}2}};
\shade[ball color=teal] (-3.655,5.373) circle (0.5ex);
\draw[-] (-3.237,4.648) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{42}} (-3.655,5.373);
\draw (-3.479,4.472) node[shape=circle,draw=white]{\tiny{\color{red}18}};
\shade[ball color=red] (-3.237,4.648) circle (0.5ex);
\draw (-3.929,5.251) node[shape=circle,draw=white]{\tiny{\color{teal}2}};
\shade[ball color=teal] (-3.655,5.373) circle (0.5ex);
\draw[-] (1.236,10.804) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{43}} (0.418,10.978);
\draw (1.328,11.089) node[shape=circle,draw=white]{\tiny{\color{red}12}};
\shade[ball color=red] (1.236,10.804) circle (0.5ex);
\draw (0.449,11.276) node[shape=circle,draw=white]{\tiny{\color{teal}3}};
\shade[ball color=teal] (0.418,10.978) circle (0.5ex);
\draw[-] (-0.419,10.978) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{44}} (0.418,10.978);
\draw (-0.45,11.276) node[shape=circle,draw=white]{\tiny{\color{red}10}};
\shade[ball color=red] (-0.419,10.978) circle (0.5ex);
\draw (0.449,11.276) node[shape=circle,draw=white]{\tiny{\color{teal}3}};
\shade[ball color=teal] (0.418,10.978) circle (0.5ex);
\draw[-] (-2.001,3.535) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{45}} (0.418,10.978);
\draw (-2.151,3.276) node[shape=circle,draw=white]{\tiny{\color{red}20}};
\shade[ball color=red] (-2.001,3.535) circle (0.5ex);
\draw (0.449,11.276) node[shape=circle,draw=white]{\tiny{\color{teal}3}};
\shade[ball color=teal] (0.418,10.978) circle (0.5ex);
\shade[ball color=black] (0,7) circle (0.9ex);
\draw (3.619,-6.231) node[shape=circle,draw=white]{\tiny{\color{red}1}};
\draw (3.38,-5.496) node[shape=circle,draw=white]{\tiny{\color{red}2}};
\draw (2.993,-4.826) node[shape=circle,draw=white]{\tiny{\color{red}3}};
\draw (2.475,-4.251) node[shape=circle,draw=white]{\tiny{\color{red}4}};
\draw (1.85,-3.796) node[shape=circle,draw=white]{\tiny{\color{red}5}};
\draw (1.143,-3.482) node[shape=circle,draw=white]{\tiny{\color{red}6}};
\draw (0.386,-3.321) node[shape=circle,draw=white]{\tiny{\color{red}7}};
\draw (-0.387,-3.321) node[shape=circle,draw=white]{\tiny{\color{red}8}};
\draw (-1.144,-3.482) node[shape=circle,draw=white]{\tiny{\color{red}9}};
\draw (-1.85,-3.796) node[shape=circle,draw=white]{\tiny{\color{red}10}};
\draw (-2.476,-4.251) node[shape=circle,draw=white]{\tiny{\color{red}11}};
\draw (-2.994,-4.826) node[shape=circle,draw=white]{\tiny{\color{red}12}};
\draw (-3.381,-5.496) node[shape=circle,draw=white]{\tiny{\color{red}13}};
\draw (-3.62,-6.231) node[shape=circle,draw=white]{\tiny{\color{red}14}};
\draw (-3.701,-7) node[shape=circle,draw=white]{\tiny{\color{red}15}};
\draw (-3.62,-7.77) node[shape=circle,draw=white]{\tiny{\color{red}16}};
\draw (-3.381,-8.505) node[shape=circle,draw=white]{\tiny{\color{red}17}};
\draw (-2.994,-9.175) node[shape=circle,draw=white]{\tiny{\color{red}18}};
\draw (-2.476,-9.75) node[shape=circle,draw=white]{\tiny{\color{red}19}};
\draw (-1.851,-10.205) node[shape=circle,draw=white]{\tiny{\color{red}20}};
\draw (-1.144,-10.519) node[shape=circle,draw=white]{\tiny{\color{red}21}};
\draw (-0.387,-10.68) node[shape=circle,draw=white]{\tiny{\color{red}22}};
\draw (0.386,-10.68) node[shape=circle,draw=white]{\tiny{\color{red}23}};
\draw (1.143,-10.519) node[shape=circle,draw=white]{\tiny{\color{red}24}};
\draw (1.849,-10.205) node[shape=circle,draw=white]{\tiny{\color{red}25}};
\draw (2.475,-9.75) node[shape=circle,draw=white]{\tiny{\color{red}26}};
\draw (2.993,-9.175) node[shape=circle,draw=white]{\tiny{\color{red}27}};
\draw (3.38,-8.505) node[shape=circle,draw=white]{\tiny{\color{red}28}};
\draw (3.619,-7.77) node[shape=circle,draw=white]{\tiny{\color{red}29}};
\draw (3.7,-7.001) node[shape=circle,draw=white]{\tiny{\color{red}30}};
\draw[-] (3.912,-6.169) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{1}} (3.654,-5.374);
\draw (4.206,-6.106) node[shape=circle,draw=white]{\tiny{\color{blue}4}};
\shade[ball color=blue] (3.912,-6.169) circle (0.5ex);
\draw (3.928,-5.252) node[shape=circle,draw=white]{\tiny{\color{black}2}};
\shade[ball color=black] (3.654,-5.374) circle (0.5ex);
\draw[-] (3.236,-4.649) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{2}} (2.676,-4.028);
\draw (3.478,-4.473) node[shape=circle,draw=white]{\tiny{\color{blue}5}};
\shade[ball color=blue] (3.236,-4.649) circle (0.5ex);
\draw (2.877,-3.805) node[shape=circle,draw=white]{\tiny{\color{black}14}};
\shade[ball color=black] (2.676,-4.028) circle (0.5ex);
\draw[-] (2,-3.536) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{3}} (1.236,-3.196);
\draw (2.15,-3.277) node[shape=circle,draw=white]{\tiny{\color{blue}6}};
\shade[ball color=blue] (2,-3.536) circle (0.5ex);
\draw (1.328,-2.911) node[shape=circle,draw=white]{\tiny{\color{black}30}};
\shade[ball color=black] (1.236,-3.196) circle (0.5ex);
\draw[-] (3.912,-6.169) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{4}} (3.999,-7.001);
\draw (4.206,-6.106) node[shape=circle,draw=white]{\tiny{\color{blue}4}};
\shade[ball color=blue] (3.912,-6.169) circle (0.5ex);
\draw (4.3,-7.001) node[shape=circle,draw=white]{\tiny{\color{black}24}};
\shade[ball color=black] (3.999,-7.001) circle (0.5ex);
\draw[-] (3.236,-4.649) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{5}} (3.654,-5.374);
\draw (3.478,-4.473) node[shape=circle,draw=white]{\tiny{\color{blue}5}};
\shade[ball color=blue] (3.236,-4.649) circle (0.5ex);
\draw (3.928,-5.252) node[shape=circle,draw=white]{\tiny{\color{black}2}};
\shade[ball color=black] (3.654,-5.374) circle (0.5ex);
\draw[-] (2,-3.536) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{6}} (3.654,-8.627);
\draw (2.15,-3.277) node[shape=circle,draw=white]{\tiny{\color{blue}6}};
\shade[ball color=blue] (2,-3.536) circle (0.5ex);
\draw (3.928,-8.749) node[shape=circle,draw=white]{\tiny{\color{black}4}};
\shade[ball color=black] (3.654,-8.627) circle (0.5ex);
\draw[-] (3.912,-6.169) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{7}} (-3.913,-6.169);
\draw (4.206,-6.106) node[shape=circle,draw=white]{\tiny{\color{blue}4}};
\shade[ball color=blue] (3.912,-6.169) circle (0.5ex);
\draw (-4.207,-6.106) node[shape=circle,draw=white]{\tiny{\color{black}26}};
\shade[ball color=black] (-3.913,-6.169) circle (0.5ex);
\draw[-] (3.236,-4.649) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{8}} (1.236,-10.805);
\draw (3.478,-4.473) node[shape=circle,draw=white]{\tiny{\color{blue}5}};
\shade[ball color=blue] (3.236,-4.649) circle (0.5ex);
\draw (1.328,-11.09) node[shape=circle,draw=white]{\tiny{\color{black}12}};
\shade[ball color=black] (1.236,-10.805) circle (0.5ex);
\draw[-] (2,-3.536) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{9}} (2.676,-4.028);
\draw (2.15,-3.277) node[shape=circle,draw=white]{\tiny{\color{blue}6}};
\shade[ball color=blue] (2,-3.536) circle (0.5ex);
\draw (2.877,-3.805) node[shape=circle,draw=white]{\tiny{\color{black}14}};
\shade[ball color=black] (2.676,-4.028) circle (0.5ex);
\draw[-] (-4,-7) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{10}} (1.236,-3.196);
\draw (-4.301,-7) node[shape=circle,draw=white]{\tiny{\color{green}4}};
\shade[ball color=green] (-4,-7) circle (0.5ex);
\draw (1.328,-2.911) node[shape=circle,draw=white]{\tiny{\color{black}30}};
\shade[ball color=black] (1.236,-3.196) circle (0.5ex);
\draw[-] (3.236,-9.352) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{11}} (2.676,-9.973);
\draw (3.478,-9.528) node[shape=circle,draw=white]{\tiny{\color{green}5}};
\shade[ball color=green] (3.236,-9.352) circle (0.5ex);
\draw (2.877,-10.196) node[shape=circle,draw=white]{\tiny{\color{black}28}};
\shade[ball color=black] (2.676,-9.973) circle (0.5ex);
\draw[-] (1.999,-10.465) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{12}} (-0.419,-3.022);
\draw (2.149,-10.724) node[shape=circle,draw=white]{\tiny{\color{green}6}};
\shade[ball color=green] (1.999,-10.465) circle (0.5ex);
\draw (-0.45,-2.724) node[shape=circle,draw=white]{\tiny{\color{black}22}};
\shade[ball color=black] (-0.419,-3.022) circle (0.5ex);
\draw[-] (-4,-7) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{13}} (-3.913,-6.169);
\draw (-4.301,-7) node[shape=circle,draw=white]{\tiny{\color{green}4}};
\shade[ball color=green] (-4,-7) circle (0.5ex);
\draw (-4.207,-6.106) node[shape=circle,draw=white]{\tiny{\color{black}26}};
\shade[ball color=black] (-3.913,-6.169) circle (0.5ex);
\draw[-] (3.236,-9.352) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{14}} (-3.237,-9.352);
\draw (3.478,-9.528) node[shape=circle,draw=white]{\tiny{\color{green}5}};
\shade[ball color=green] (3.236,-9.352) circle (0.5ex);
\draw (-3.479,-9.528) node[shape=circle,draw=white]{\tiny{\color{black}18}};
\shade[ball color=black] (-3.237,-9.352) circle (0.5ex);
\draw[-] (1.999,-10.465) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{15}} (2.676,-9.973);
\draw (2.149,-10.724) node[shape=circle,draw=white]{\tiny{\color{green}6}};
\shade[ball color=green] (1.999,-10.465) circle (0.5ex);
\draw (2.877,-10.196) node[shape=circle,draw=white]{\tiny{\color{black}28}};
\shade[ball color=black] (2.676,-9.973) circle (0.5ex);
\draw[-] (-4,-7) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{16}} (-3.913,-7.832);
\draw (-4.301,-7) node[shape=circle,draw=white]{\tiny{\color{green}4}};
\shade[ball color=green] (-4,-7) circle (0.5ex);
\draw (-4.207,-7.895) node[shape=circle,draw=white]{\tiny{\color{black}10}};
\shade[ball color=black] (-3.913,-7.832) circle (0.5ex);
\draw[-] (3.236,-9.352) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{17}} (3.654,-8.627);
\draw (3.478,-9.528) node[shape=circle,draw=white]{\tiny{\color{green}5}};
\shade[ball color=green] (3.236,-9.352) circle (0.5ex);
\draw (3.928,-8.749) node[shape=circle,draw=white]{\tiny{\color{black}4}};
\shade[ball color=black] (3.654,-8.627) circle (0.5ex);
\draw[-] (1.999,-10.465) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{18}} (1.236,-10.805);
\draw (2.149,-10.724) node[shape=circle,draw=white]{\tiny{\color{green}6}};
\shade[ball color=green] (1.999,-10.465) circle (0.5ex);
\draw (1.328,-11.09) node[shape=circle,draw=white]{\tiny{\color{black}12}};
\shade[ball color=black] (1.236,-10.805) circle (0.5ex);
\draw[-] (-3.655,-5.374) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{19}} (-3.913,-6.169);
\draw (-3.929,-5.252) node[shape=circle,draw=white]{\tiny{\color{violet}4}};
\shade[ball color=violet] (-3.655,-5.374) circle (0.5ex);
\draw (-4.207,-6.106) node[shape=circle,draw=white]{\tiny{\color{black}26}};
\shade[ball color=black] (-3.913,-6.169) circle (0.5ex);
\draw[-] (3.912,-7.832) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{20}} (3.999,-7.001);
\draw (4.206,-7.895) node[shape=circle,draw=white]{\tiny{\color{violet}5}};
\shade[ball color=violet] (3.912,-7.832) circle (0.5ex);
\draw (4.3,-7.001) node[shape=circle,draw=white]{\tiny{\color{black}24}};
\shade[ball color=black] (3.999,-7.001) circle (0.5ex);
\draw[-] (-2.677,-4.028) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{21}} (-2,-3.536);
\draw (-2.878,-3.805) node[shape=circle,draw=white]{\tiny{\color{violet}6}};
\shade[ball color=violet] (-2.677,-4.028) circle (0.5ex);
\draw (-2.15,-3.277) node[shape=circle,draw=white]{\tiny{\color{black}8}};
\shade[ball color=black] (-2,-3.536) circle (0.5ex);
\draw[-] (-3.655,-5.374) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{22}} (-3.237,-4.649);
\draw (-3.929,-5.252) node[shape=circle,draw=white]{\tiny{\color{violet}4}};
\shade[ball color=violet] (-3.655,-5.374) circle (0.5ex);
\draw (-3.479,-4.473) node[shape=circle,draw=white]{\tiny{\color{black}6}};
\shade[ball color=black] (-3.237,-4.649) circle (0.5ex);
\draw[-] (3.912,-7.832) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{23}} (-0.419,-10.979);
\draw (4.206,-7.895) node[shape=circle,draw=white]{\tiny{\color{violet}5}};
\shade[ball color=violet] (3.912,-7.832) circle (0.5ex);
\draw (-0.45,-11.277) node[shape=circle,draw=white]{\tiny{\color{black}16}};
\shade[ball color=black] (-0.419,-10.979) circle (0.5ex);
\draw[-] (-2.677,-4.028) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{24}} (2.676,-4.028);
\draw (-2.878,-3.805) node[shape=circle,draw=white]{\tiny{\color{violet}6}};
\shade[ball color=violet] (-2.677,-4.028) circle (0.5ex);
\draw (2.877,-3.805) node[shape=circle,draw=white]{\tiny{\color{black}14}};
\shade[ball color=black] (2.676,-4.028) circle (0.5ex);
\draw[-] (-3.655,-5.374) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{25}} (2.676,-9.973);
\draw (-3.929,-5.252) node[shape=circle,draw=white]{\tiny{\color{violet}4}};
\shade[ball color=violet] (-3.655,-5.374) circle (0.5ex);
\draw (2.877,-10.196) node[shape=circle,draw=white]{\tiny{\color{black}28}};
\shade[ball color=black] (2.676,-9.973) circle (0.5ex);
\draw[-] (3.912,-7.832) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{26}} (3.654,-8.627);
\draw (4.206,-7.895) node[shape=circle,draw=white]{\tiny{\color{violet}5}};
\shade[ball color=violet] (3.912,-7.832) circle (0.5ex);
\draw (3.928,-8.749) node[shape=circle,draw=white]{\tiny{\color{black}4}};
\shade[ball color=black] (3.654,-8.627) circle (0.5ex);
\draw[-] (-2.677,-4.028) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{27}} (-3.237,-4.649);
\draw (-2.878,-3.805) node[shape=circle,draw=white]{\tiny{\color{violet}6}};
\shade[ball color=violet] (-2.677,-4.028) circle (0.5ex);
\draw (-3.479,-4.473) node[shape=circle,draw=white]{\tiny{\color{black}6}};
\shade[ball color=black] (-3.237,-4.649) circle (0.5ex);
\draw[-] (-1.237,-3.196) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{28}} (3.999,-7.001);
\draw (-1.329,-2.911) node[shape=circle,draw=white]{\tiny{\color{orange}4}};
\shade[ball color=orange] (-1.237,-3.196) circle (0.5ex);
\draw (4.3,-7.001) node[shape=circle,draw=white]{\tiny{\color{black}24}};
\shade[ball color=black] (3.999,-7.001) circle (0.5ex);
\draw[-] (0.418,-3.022) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{29}} (-0.419,-3.022);
\draw (0.449,-2.724) node[shape=circle,draw=white]{\tiny{\color{orange}5}};
\shade[ball color=orange] (0.418,-3.022) circle (0.5ex);
\draw (-0.45,-2.724) node[shape=circle,draw=white]{\tiny{\color{black}22}};
\shade[ball color=black] (-0.419,-3.022) circle (0.5ex);
\draw[-] (0.418,-10.979) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{30}} (-0.419,-10.979);
\draw (0.449,-11.277) node[shape=circle,draw=white]{\tiny{\color{orange}6}};
\shade[ball color=orange] (0.418,-10.979) circle (0.5ex);
\draw (-0.45,-11.277) node[shape=circle,draw=white]{\tiny{\color{black}16}};
\shade[ball color=black] (-0.419,-10.979) circle (0.5ex);
\draw[-] (-1.237,-3.196) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{31}} (-0.419,-3.022);
\draw (-1.329,-2.911) node[shape=circle,draw=white]{\tiny{\color{orange}4}};
\shade[ball color=orange] (-1.237,-3.196) circle (0.5ex);
\draw (-0.45,-2.724) node[shape=circle,draw=white]{\tiny{\color{black}22}};
\shade[ball color=black] (-0.419,-3.022) circle (0.5ex);
\draw[-] (0.418,-3.022) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{32}} (-2.001,-10.465);
\draw (0.449,-2.724) node[shape=circle,draw=white]{\tiny{\color{orange}5}};
\shade[ball color=orange] (0.418,-3.022) circle (0.5ex);
\draw (-2.151,-10.724) node[shape=circle,draw=white]{\tiny{\color{black}20}};
\shade[ball color=black] (-2.001,-10.465) circle (0.5ex);
\draw[-] (0.418,-10.979) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{33}} (1.236,-10.805);
\draw (0.449,-11.277) node[shape=circle,draw=white]{\tiny{\color{orange}6}};
\shade[ball color=orange] (0.418,-10.979) circle (0.5ex);
\draw (1.328,-11.09) node[shape=circle,draw=white]{\tiny{\color{black}12}};
\shade[ball color=black] (1.236,-10.805) circle (0.5ex);
\draw[-] (-1.237,-3.196) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{34}} (-2,-3.536);
\draw (-1.329,-2.911) node[shape=circle,draw=white]{\tiny{\color{orange}4}};
\shade[ball color=orange] (-1.237,-3.196) circle (0.5ex);
\draw (-2.15,-3.277) node[shape=circle,draw=white]{\tiny{\color{black}8}};
\shade[ball color=black] (-2,-3.536) circle (0.5ex);
\draw[-] (0.418,-3.022) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{35}} (1.236,-3.196);
\draw (0.449,-2.724) node[shape=circle,draw=white]{\tiny{\color{orange}5}};
\shade[ball color=orange] (0.418,-3.022) circle (0.5ex);
\draw (1.328,-2.911) node[shape=circle,draw=white]{\tiny{\color{black}30}};
\shade[ball color=black] (1.236,-3.196) circle (0.5ex);
\draw[-] (0.418,-10.979) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{36}} (-3.913,-7.832);
\draw (0.449,-11.277) node[shape=circle,draw=white]{\tiny{\color{orange}6}};
\shade[ball color=orange] (0.418,-10.979) circle (0.5ex);
\draw (-4.207,-7.895) node[shape=circle,draw=white]{\tiny{\color{black}10}};
\shade[ball color=black] (-3.913,-7.832) circle (0.5ex);
\draw[-] (-1.237,-10.805) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{37}} (-2.001,-10.465);
\draw (-1.329,-11.09) node[shape=circle,draw=white]{\tiny{\color{teal}4}};
\shade[ball color=teal] (-1.237,-10.805) circle (0.5ex);
\draw (-2.151,-10.724) node[shape=circle,draw=white]{\tiny{\color{black}20}};
\shade[ball color=black] (-2.001,-10.465) circle (0.5ex);
\draw[-] (-3.655,-8.627) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{38}} (-3.237,-9.352);
\draw (-3.929,-8.749) node[shape=circle,draw=white]{\tiny{\color{teal}5}};
\shade[ball color=teal] (-3.655,-8.627) circle (0.5ex);
\draw (-3.479,-9.528) node[shape=circle,draw=white]{\tiny{\color{black}18}};
\shade[ball color=black] (-3.237,-9.352) circle (0.5ex);
\draw[-] (-2.677,-9.973) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{39}} (3.654,-5.374);
\draw (-2.878,-10.196) node[shape=circle,draw=white]{\tiny{\color{teal}6}};
\shade[ball color=teal] (-2.677,-9.973) circle (0.5ex);
\draw (3.928,-5.252) node[shape=circle,draw=white]{\tiny{\color{black}2}};
\shade[ball color=black] (3.654,-5.374) circle (0.5ex);
\draw[-] (-1.237,-10.805) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{40}} (-0.419,-10.979);
\draw (-1.329,-11.09) node[shape=circle,draw=white]{\tiny{\color{teal}4}};
\shade[ball color=teal] (-1.237,-10.805) circle (0.5ex);
\draw (-0.45,-11.277) node[shape=circle,draw=white]{\tiny{\color{black}16}};
\shade[ball color=black] (-0.419,-10.979) circle (0.5ex);
\draw[-] (-3.655,-8.627) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{41}} (-3.913,-7.832);
\draw (-3.929,-8.749) node[shape=circle,draw=white]{\tiny{\color{teal}5}};
\shade[ball color=teal] (-3.655,-8.627) circle (0.5ex);
\draw (-4.207,-7.895) node[shape=circle,draw=white]{\tiny{\color{black}10}};
\shade[ball color=black] (-3.913,-7.832) circle (0.5ex);
\draw[-] (-2.677,-9.973) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{42}} (-3.237,-9.352);
\draw (-2.878,-10.196) node[shape=circle,draw=white]{\tiny{\color{teal}6}};
\shade[ball color=teal] (-2.677,-9.973) circle (0.5ex);
\draw (-3.479,-9.528) node[shape=circle,draw=white]{\tiny{\color{black}18}};
\shade[ball color=black] (-3.237,-9.352) circle (0.5ex);
\draw[-] (-1.237,-10.805) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{43}} (-3.237,-4.649);
\draw (-1.329,-11.09) node[shape=circle,draw=white]{\tiny{\color{teal}4}};
\shade[ball color=teal] (-1.237,-10.805) circle (0.5ex);
\draw (-3.479,-4.473) node[shape=circle,draw=white]{\tiny{\color{black}6}};
\shade[ball color=black] (-3.237,-4.649) circle (0.5ex);
\draw[-] (-3.655,-8.627) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{44}} (-2,-3.536);
\draw (-3.929,-8.749) node[shape=circle,draw=white]{\tiny{\color{teal}5}};
\shade[ball color=teal] (-3.655,-8.627) circle (0.5ex);
\draw (-2.15,-3.277) node[shape=circle,draw=white]{\tiny{\color{black}8}};
\shade[ball color=black] (-2,-3.536) circle (0.5ex);
\draw[-] (-2.677,-9.973) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{45}} (-2.001,-10.465);
\draw (-2.878,-10.196) node[shape=circle,draw=white]{\tiny{\color{teal}6}};
\shade[ball color=teal] (-2.677,-9.973) circle (0.5ex);
\draw (-2.151,-10.724) node[shape=circle,draw=white]{\tiny{\color{black}20}};
\shade[ball color=black] (-2.001,-10.465) circle (0.5ex);
\shade[ball color=red] (0,-7) circle (0.9ex);
\draw (-7.4,1.039) node[shape=circle,draw=white]{\tiny{\color{blue}1}};
\draw (-8.6,1.039) node[shape=circle,draw=white]{\tiny{\color{blue}2}};
\draw (-9.201,0) node[shape=circle,draw=white]{\tiny{\color{blue}3}};
\draw (-8.601,-1.04) node[shape=circle,draw=white]{\tiny{\color{blue}4}};
\draw (-7.401,-1.04) node[shape=circle,draw=white]{\tiny{\color{blue}5}};
\draw (-6.8,-0.001) node[shape=circle,draw=white]{\tiny{\color{blue}6}};
\draw[-] (-7.25,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{1}} (-8.751,-1.3);
\draw (-7.1,1.558) node[shape=circle,draw=white]{\tiny{\color{black}1}};
\shade[ball color=black] (-7.25,1.299) circle (0.5ex);
\draw (-8.901,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}1}};
\shade[ball color=red] (-8.751,-1.3) circle (0.5ex);
\draw[-] (-7.25,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{2}} (-7.251,-1.3);
\draw (-7.1,1.558) node[shape=circle,draw=white]{\tiny{\color{black}1}};
\shade[ball color=black] (-7.25,1.299) circle (0.5ex);
\draw (-7.101,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}3}};
\shade[ball color=red] (-7.251,-1.3) circle (0.5ex);
\draw[-] (-7.25,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{3}} (-6.501,-0.001);
\draw (-7.1,1.558) node[shape=circle,draw=white]{\tiny{\color{black}1}};
\shade[ball color=black] (-7.25,1.299) circle (0.5ex);
\draw (-6.201,-0.001) node[shape=circle,draw=white]{\tiny{\color{red}5}};
\shade[ball color=red] (-6.501,-0.001) circle (0.5ex);
\draw[-] (-8.75,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{4}} (-8.751,-1.3);
\draw (-8.9,1.558) node[shape=circle,draw=white]{\tiny{\color{black}3}};
\shade[ball color=black] (-8.75,1.299) circle (0.5ex);
\draw (-8.901,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}1}};
\shade[ball color=red] (-8.751,-1.3) circle (0.5ex);
\draw[-] (-8.75,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{5}} (-7.251,-1.3);
\draw (-8.9,1.558) node[shape=circle,draw=white]{\tiny{\color{black}3}};
\shade[ball color=black] (-8.75,1.299) circle (0.5ex);
\draw (-7.101,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}3}};
\shade[ball color=red] (-7.251,-1.3) circle (0.5ex);
\draw[-] (-8.75,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{6}} (-6.501,-0.001);
\draw (-8.9,1.558) node[shape=circle,draw=white]{\tiny{\color{black}3}};
\shade[ball color=black] (-8.75,1.299) circle (0.5ex);
\draw (-6.201,-0.001) node[shape=circle,draw=white]{\tiny{\color{red}5}};
\shade[ball color=red] (-6.501,-0.001) circle (0.5ex);
\draw[-] (-9.5,0) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{7}} (-8.751,-1.3);
\draw (-9.8,0) node[shape=circle,draw=white]{\tiny{\color{black}13}};
\shade[ball color=black] (-9.5,0) circle (0.5ex);
\draw (-8.901,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}1}};
\shade[ball color=red] (-8.751,-1.3) circle (0.5ex);
\draw[-] (-9.5,0) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{8}} (-7.251,-1.3);
\draw (-9.8,0) node[shape=circle,draw=white]{\tiny{\color{black}13}};
\shade[ball color=black] (-9.5,0) circle (0.5ex);
\draw (-7.101,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}3}};
\shade[ball color=red] (-7.251,-1.3) circle (0.5ex);
\draw[-] (-9.5,0) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{9}} (-6.501,-0.001);
\draw (-9.8,0) node[shape=circle,draw=white]{\tiny{\color{black}13}};
\shade[ball color=black] (-9.5,0) circle (0.5ex);
\draw (-6.201,-0.001) node[shape=circle,draw=white]{\tiny{\color{red}5}};
\shade[ball color=red] (-6.501,-0.001) circle (0.5ex);
\shade[ball color=blue] (-8,0) circle (0.9ex);
\draw (-3.4,1.039) node[shape=circle,draw=white]{\tiny{\color{green}1}};
\draw (-4.6,1.039) node[shape=circle,draw=white]{\tiny{\color{green}2}};
\draw (-5.201,0) node[shape=circle,draw=white]{\tiny{\color{green}3}};
\draw (-4.601,-1.04) node[shape=circle,draw=white]{\tiny{\color{green}4}};
\draw (-3.401,-1.04) node[shape=circle,draw=white]{\tiny{\color{green}5}};
\draw (-2.8,-0.001) node[shape=circle,draw=white]{\tiny{\color{green}6}};
\draw[-] (-3.25,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{10}} (-4.751,-1.3);
\draw (-3.1,1.558) node[shape=circle,draw=white]{\tiny{\color{black}29}};
\shade[ball color=black] (-3.25,1.299) circle (0.5ex);
\draw (-4.901,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}15}};
\shade[ball color=red] (-4.751,-1.3) circle (0.5ex);
\draw[-] (-3.25,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{11}} (-3.251,-1.3);
\draw (-3.1,1.558) node[shape=circle,draw=white]{\tiny{\color{black}29}};
\shade[ball color=black] (-3.25,1.299) circle (0.5ex);
\draw (-3.101,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}27}};
\shade[ball color=red] (-3.251,-1.3) circle (0.5ex);
\draw[-] (-3.25,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{12}} (-2.501,-0.001);
\draw (-3.1,1.558) node[shape=circle,draw=white]{\tiny{\color{black}29}};
\shade[ball color=black] (-3.25,1.299) circle (0.5ex);
\draw (-2.201,-0.001) node[shape=circle,draw=white]{\tiny{\color{red}25}};
\shade[ball color=red] (-2.501,-0.001) circle (0.5ex);
\draw[-] (-4.75,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{13}} (-4.751,-1.3);
\draw (-4.9,1.558) node[shape=circle,draw=white]{\tiny{\color{black}27}};
\shade[ball color=black] (-4.75,1.299) circle (0.5ex);
\draw (-4.901,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}15}};
\shade[ball color=red] (-4.751,-1.3) circle (0.5ex);
\draw[-] (-4.75,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{14}} (-3.251,-1.3);
\draw (-4.9,1.558) node[shape=circle,draw=white]{\tiny{\color{black}27}};
\shade[ball color=black] (-4.75,1.299) circle (0.5ex);
\draw (-3.101,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}27}};
\shade[ball color=red] (-3.251,-1.3) circle (0.5ex);
\draw[-] (-4.75,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{15}} (-2.501,-0.001);
\draw (-4.9,1.558) node[shape=circle,draw=white]{\tiny{\color{black}27}};
\shade[ball color=black] (-4.75,1.299) circle (0.5ex);
\draw (-2.201,-0.001) node[shape=circle,draw=white]{\tiny{\color{red}25}};
\shade[ball color=red] (-2.501,-0.001) circle (0.5ex);
\draw[-] (-5.5,0) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{16}} (-4.751,-1.3);
\draw (-5.8,0) node[shape=circle,draw=white]{\tiny{\color{black}11}};
\shade[ball color=black] (-5.5,0) circle (0.5ex);
\draw (-4.901,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}15}};
\shade[ball color=red] (-4.751,-1.3) circle (0.5ex);
\draw[-] (-5.5,0) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{17}} (-3.251,-1.3);
\draw (-5.8,0) node[shape=circle,draw=white]{\tiny{\color{black}11}};
\shade[ball color=black] (-5.5,0) circle (0.5ex);
\draw (-3.101,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}27}};
\shade[ball color=red] (-3.251,-1.3) circle (0.5ex);
\draw[-] (-5.5,0) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{18}} (-2.501,-0.001);
\draw (-5.8,0) node[shape=circle,draw=white]{\tiny{\color{black}11}};
\shade[ball color=black] (-5.5,0) circle (0.5ex);
\draw (-2.201,-0.001) node[shape=circle,draw=white]{\tiny{\color{red}25}};
\shade[ball color=red] (-2.501,-0.001) circle (0.5ex);
\shade[ball color=green] (-4,0) circle (0.9ex);
\draw (0.6,1.039) node[shape=circle,draw=white]{\tiny{\color{violet}1}};
\draw (-0.6,1.039) node[shape=circle,draw=white]{\tiny{\color{violet}2}};
\draw (-1.201,0) node[shape=circle,draw=white]{\tiny{\color{violet}3}};
\draw (-0.601,-1.04) node[shape=circle,draw=white]{\tiny{\color{violet}4}};
\draw (0.599,-1.04) node[shape=circle,draw=white]{\tiny{\color{violet}5}};
\draw (1.2,-0.001) node[shape=circle,draw=white]{\tiny{\color{violet}6}};
\draw[-] (0.75,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{19}} (-0.751,-1.3);
\draw (0.9,1.558) node[shape=circle,draw=white]{\tiny{\color{black}25}};
\shade[ball color=black] (0.75,1.299) circle (0.5ex);
\draw (-0.901,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}13}};
\shade[ball color=red] (-0.751,-1.3) circle (0.5ex);
\draw[-] (0.75,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{20}} (0.749,-1.3);
\draw (0.9,1.558) node[shape=circle,draw=white]{\tiny{\color{black}25}};
\shade[ball color=black] (0.75,1.299) circle (0.5ex);
\draw (0.899,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}29}};
\shade[ball color=red] (0.749,-1.3) circle (0.5ex);
\draw[-] (0.75,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{21}} (1.499,-0.001);
\draw (0.9,1.558) node[shape=circle,draw=white]{\tiny{\color{black}25}};
\shade[ball color=black] (0.75,1.299) circle (0.5ex);
\draw (1.799,-0.001) node[shape=circle,draw=white]{\tiny{\color{red}11}};
\shade[ball color=red] (1.499,-0.001) circle (0.5ex);
\draw[-] (-0.75,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{22}} (-0.751,-1.3);
\draw (-0.9,1.558) node[shape=circle,draw=white]{\tiny{\color{black}15}};
\shade[ball color=black] (-0.75,1.299) circle (0.5ex);
\draw (-0.901,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}13}};
\shade[ball color=red] (-0.751,-1.3) circle (0.5ex);
\draw[-] (-0.75,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{23}} (0.749,-1.3);
\draw (-0.9,1.558) node[shape=circle,draw=white]{\tiny{\color{black}15}};
\shade[ball color=black] (-0.75,1.299) circle (0.5ex);
\draw (0.899,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}29}};
\shade[ball color=red] (0.749,-1.3) circle (0.5ex);
\draw[-] (-0.75,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{24}} (1.499,-0.001);
\draw (-0.9,1.558) node[shape=circle,draw=white]{\tiny{\color{black}15}};
\shade[ball color=black] (-0.75,1.299) circle (0.5ex);
\draw (1.799,-0.001) node[shape=circle,draw=white]{\tiny{\color{red}11}};
\shade[ball color=red] (1.499,-0.001) circle (0.5ex);
\draw[-] (-1.5,0) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{25}} (-0.751,-1.3);
\draw (-1.8,0) node[shape=circle,draw=white]{\tiny{\color{black}5}};
\shade[ball color=black] (-1.5,0) circle (0.5ex);
\draw (-0.901,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}13}};
\shade[ball color=red] (-0.751,-1.3) circle (0.5ex);
\draw[-] (-1.5,0) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{26}} (0.749,-1.3);
\draw (-1.8,0) node[shape=circle,draw=white]{\tiny{\color{black}5}};
\shade[ball color=black] (-1.5,0) circle (0.5ex);
\draw (0.899,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}29}};
\shade[ball color=red] (0.749,-1.3) circle (0.5ex);
\draw[-] (-1.5,0) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{27}} (1.499,-0.001);
\draw (-1.8,0) node[shape=circle,draw=white]{\tiny{\color{black}5}};
\shade[ball color=black] (-1.5,0) circle (0.5ex);
\draw (1.799,-0.001) node[shape=circle,draw=white]{\tiny{\color{red}11}};
\shade[ball color=red] (1.499,-0.001) circle (0.5ex);
\shade[ball color=violet] (0,0) circle (0.9ex);
\draw (4.6,1.039) node[shape=circle,draw=white]{\tiny{\color{orange}1}};
\draw (3.4,1.039) node[shape=circle,draw=white]{\tiny{\color{orange}2}};
\draw (2.799,0) node[shape=circle,draw=white]{\tiny{\color{orange}3}};
\draw (3.399,-1.04) node[shape=circle,draw=white]{\tiny{\color{orange}4}};
\draw (4.599,-1.04) node[shape=circle,draw=white]{\tiny{\color{orange}5}};
\draw (5.2,-0.001) node[shape=circle,draw=white]{\tiny{\color{orange}6}};
\draw[-] (4.75,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{28}} (3.249,-1.3);
\draw (4.9,1.558) node[shape=circle,draw=white]{\tiny{\color{black}23}};
\shade[ball color=black] (4.75,1.299) circle (0.5ex);
\draw (3.099,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}9}};
\shade[ball color=red] (3.249,-1.3) circle (0.5ex);
\draw[-] (4.75,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{29}} (4.749,-1.3);
\draw (4.9,1.558) node[shape=circle,draw=white]{\tiny{\color{black}23}};
\shade[ball color=black] (4.75,1.299) circle (0.5ex);
\draw (4.899,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}7}};
\shade[ball color=red] (4.749,-1.3) circle (0.5ex);
\draw[-] (4.75,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{30}} (5.499,-0.001);
\draw (4.9,1.558) node[shape=circle,draw=white]{\tiny{\color{black}23}};
\shade[ball color=black] (4.75,1.299) circle (0.5ex);
\draw (5.799,-0.001) node[shape=circle,draw=white]{\tiny{\color{red}23}};
\shade[ball color=red] (5.499,-0.001) circle (0.5ex);
\draw[-] (3.25,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{31}} (3.249,-1.3);
\draw (3.1,1.558) node[shape=circle,draw=white]{\tiny{\color{black}21}};
\shade[ball color=black] (3.25,1.299) circle (0.5ex);
\draw (3.099,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}9}};
\shade[ball color=red] (3.249,-1.3) circle (0.5ex);
\draw[-] (3.25,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{32}} (4.749,-1.3);
\draw (3.1,1.558) node[shape=circle,draw=white]{\tiny{\color{black}21}};
\shade[ball color=black] (3.25,1.299) circle (0.5ex);
\draw (4.899,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}7}};
\shade[ball color=red] (4.749,-1.3) circle (0.5ex);
\draw[-] (3.25,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{33}} (5.499,-0.001);
\draw (3.1,1.558) node[shape=circle,draw=white]{\tiny{\color{black}21}};
\shade[ball color=black] (3.25,1.299) circle (0.5ex);
\draw (5.799,-0.001) node[shape=circle,draw=white]{\tiny{\color{red}23}};
\shade[ball color=red] (5.499,-0.001) circle (0.5ex);
\draw[-] (2.5,0) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{34}} (3.249,-1.3);
\draw (2.2,0) node[shape=circle,draw=white]{\tiny{\color{black}9}};
\shade[ball color=black] (2.5,0) circle (0.5ex);
\draw (3.099,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}9}};
\shade[ball color=red] (3.249,-1.3) circle (0.5ex);
\draw[-] (2.5,0) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{35}} (4.749,-1.3);
\draw (2.2,0) node[shape=circle,draw=white]{\tiny{\color{black}9}};
\shade[ball color=black] (2.5,0) circle (0.5ex);
\draw (4.899,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}7}};
\shade[ball color=red] (4.749,-1.3) circle (0.5ex);
\draw[-] (2.5,0) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{36}} (5.499,-0.001);
\draw (2.2,0) node[shape=circle,draw=white]{\tiny{\color{black}9}};
\shade[ball color=black] (2.5,0) circle (0.5ex);
\draw (5.799,-0.001) node[shape=circle,draw=white]{\tiny{\color{red}23}};
\shade[ball color=red] (5.499,-0.001) circle (0.5ex);
\shade[ball color=orange] (4,0) circle (0.9ex);
\draw (8.6,1.039) node[shape=circle,draw=white]{\tiny{\color{teal}1}};
\draw (7.4,1.039) node[shape=circle,draw=white]{\tiny{\color{teal}2}};
\draw (6.799,0) node[shape=circle,draw=white]{\tiny{\color{teal}3}};
\draw (7.399,-1.04) node[shape=circle,draw=white]{\tiny{\color{teal}4}};
\draw (8.599,-1.04) node[shape=circle,draw=white]{\tiny{\color{teal}5}};
\draw (9.2,-0.001) node[shape=circle,draw=white]{\tiny{\color{teal}6}};
\draw[-] (8.75,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{37}} (7.249,-1.3);
\draw (8.9,1.558) node[shape=circle,draw=white]{\tiny{\color{black}19}};
\shade[ball color=black] (8.75,1.299) circle (0.5ex);
\draw (7.099,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}21}};
\shade[ball color=red] (7.249,-1.3) circle (0.5ex);
\draw[-] (8.75,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{38}} (8.749,-1.3);
\draw (8.9,1.558) node[shape=circle,draw=white]{\tiny{\color{black}19}};
\shade[ball color=black] (8.75,1.299) circle (0.5ex);
\draw (8.899,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}17}};
\shade[ball color=red] (8.749,-1.3) circle (0.5ex);
\draw[-] (8.75,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{39}} (9.499,-0.001);
\draw (8.9,1.558) node[shape=circle,draw=white]{\tiny{\color{black}19}};
\shade[ball color=black] (8.75,1.299) circle (0.5ex);
\draw (9.799,-0.001) node[shape=circle,draw=white]{\tiny{\color{red}19}};
\shade[ball color=red] (9.499,-0.001) circle (0.5ex);
\draw[-] (7.25,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{40}} (7.249,-1.3);
\draw (7.1,1.558) node[shape=circle,draw=white]{\tiny{\color{black}17}};
\shade[ball color=black] (7.25,1.299) circle (0.5ex);
\draw (7.099,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}21}};
\shade[ball color=red] (7.249,-1.3) circle (0.5ex);
\draw[-] (7.25,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{41}} (8.749,-1.3);
\draw (7.1,1.558) node[shape=circle,draw=white]{\tiny{\color{black}17}};
\shade[ball color=black] (7.25,1.299) circle (0.5ex);
\draw (8.899,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}17}};
\shade[ball color=red] (8.749,-1.3) circle (0.5ex);
\draw[-] (7.25,1.299) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{42}} (9.499,-0.001);
\draw (7.1,1.558) node[shape=circle,draw=white]{\tiny{\color{black}17}};
\shade[ball color=black] (7.25,1.299) circle (0.5ex);
\draw (9.799,-0.001) node[shape=circle,draw=white]{\tiny{\color{red}19}};
\shade[ball color=red] (9.499,-0.001) circle (0.5ex);
\draw[-] (6.5,0) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{43}} (7.249,-1.3);
\draw (6.2,0) node[shape=circle,draw=white]{\tiny{\color{black}7}};
\shade[ball color=black] (6.5,0) circle (0.5ex);
\draw (7.099,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}21}};
\shade[ball color=red] (7.249,-1.3) circle (0.5ex);
\draw[-] (6.5,0) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{44}} (8.749,-1.3);
\draw (6.2,0) node[shape=circle,draw=white]{\tiny{\color{black}7}};
\shade[ball color=black] (6.5,0) circle (0.5ex);
\draw (8.899,-1.559) node[shape=circle,draw=white]{\tiny{\color{red}17}};
\shade[ball color=red] (8.749,-1.3) circle (0.5ex);
\draw[-] (6.5,0) -- node[inner sep=0pt,shape=circle,draw=white,fill=white]{\tiny{45}} (9.499,-0.001);
\draw (6.2,0) node[shape=circle,draw=white]{\tiny{\color{black}7}};
\shade[ball color=black] (6.5,0) circle (0.5ex);
\draw (9.799,-0.001) node[shape=circle,draw=white]{\tiny{\color{red}19}};
\shade[ball color=red] (9.499,-0.001) circle (0.5ex);
\shade[ball color=teal] (8,0) circle (0.9ex);
\end{tikzpicture}
\begin{tikzpicture}
\draw[-] (0,0) -- node[anchor=north]{\tiny{1}} (1,0);
\draw[-] (1,0) -- node[anchor=south west]{\tiny{2}} (0.5,.5000);
\draw[-] (0.5,.5000) -- node[anchor=south east]{\tiny{3}} (0,0);
\shade[ball color=black] (0,0) circle (0.3ex);
\shade[ball color=red] (1,0) circle (0.3ex);
\shade[ball color=blue] (0.5,.5000) circle (0.3ex);
\draw[-] (1.6,0) -- node[anchor=north]{\tiny{4}} (2.6,0);
\draw[-] (2.6,0) -- node[anchor=south west]{\tiny{5}} (2.1,.5000);
\draw[-] (2.1,.5000) -- node[anchor=south east]{\tiny{3}} (1.6,0);
\shade[ball color=black] (1.6,0) circle (0.3ex);
\shade[ball color=red] (2.6,0) circle (0.3ex);
\shade[ball color=blue] (2.1,.5000) circle (0.3ex);
\draw[-] (3.2,0) -- node[anchor=north]{\tiny{6}} (4.2,0);
\draw[-] (4.2,0) -- node[anchor=south west]{\tiny{7}} (3.7,.5000);
\draw[-] (3.7,.5000) -- node[anchor=south east]{\tiny{3}} (3.2,0);
\shade[ball color=black] (3.2,0) circle (0.3ex);
\shade[ball color=red] (4.2,0) circle (0.3ex);
\shade[ball color=blue] (3.7,.5000) circle (0.3ex);
\draw[-] (4.8,0) -- node[anchor=north]{\tiny{8}} (5.8,0);
\draw[-] (5.8,0) -- node[anchor=south west]{\tiny{2}} (5.3,.5000);
\draw[-] (5.3,.5000) -- node[anchor=south east]{\tiny{9}} (4.8,0);
\shade[ball color=black] (4.8,0) circle (0.3ex);
\shade[ball color=red] (5.8,0) circle (0.3ex);
\shade[ball color=blue] (5.3,.5000) circle (0.3ex);
\draw[-] (6.4,0) -- node[anchor=north]{\tiny{1}} (7.4,0);
\draw[-] (7.4,0) -- node[anchor=south west]{\tiny{5}} (6.9,.5000);
\draw[-] (6.9,.5000) -- node[anchor=south east]{\tiny{9}} (6.4,0);
\shade[ball color=black] (6.4,0) circle (0.3ex);
\shade[ball color=red] (7.4,0) circle (0.3ex);
\shade[ball color=blue] (6.9,.5000) circle (0.3ex);
\draw[-] (8,0) -- node[anchor=north]{\tiny{10}} (9,0);
\draw[-] (9,0) -- node[anchor=south west]{\tiny{7}} (8.5,.5000);
\draw[-] (8.5,.5000) -- node[anchor=south east]{\tiny{9}} (8,0);
\shade[ball color=black] (8,0) circle (0.3ex);
\shade[ball color=red] (9,0) circle (0.3ex);
\shade[ball color=blue] (8.5,.5000) circle (0.3ex);
\draw[-] (9.6,0) -- node[anchor=north]{\tiny{11}} (10.6,0);
\draw[-] (10.6,0) -- node[anchor=south west]{\tiny{2}} (10.1,.5000);
\draw[-] (10.1,.5000) -- node[anchor=south east]{\tiny{12}} (9.6,0);
\shade[ball color=black] (9.6,0) circle (0.3ex);
\shade[ball color=red] (10.6,0) circle (0.3ex);
\shade[ball color=blue] (10.1,.5000) circle (0.3ex);
\draw[-] (11.2,0) -- node[anchor=north]{\tiny{13}} (12.2,0);
\draw[-] (12.2,0) -- node[anchor=south west]{\tiny{5}} (11.7,.5000);
\draw[-] (11.7,.5000) -- node[anchor=south east]{\tiny{12}} (11.2,0);
\shade[ball color=black] (11.2,0) circle (0.3ex);
\shade[ball color=red] (12.2,0) circle (0.3ex);
\shade[ball color=blue] (11.7,.5000) circle (0.3ex);
\draw[-] (12.8,0) -- node[anchor=north]{\tiny{4}} (13.8,0);
\draw[-] (13.8,0) -- node[anchor=south west]{\tiny{7}} (13.3,.5000);
\draw[-] (13.3,.5000) -- node[anchor=south east]{\tiny{12}} (12.8,0);
\shade[ball color=black] (12.8,0) circle (0.3ex);
\shade[ball color=red] (13.8,0) circle (0.3ex);
\shade[ball color=blue] (13.3,.5000) circle (0.3ex);
\draw[-] (14.4,0) -- node[anchor=north]{\tiny{6}} (15.4,0);
\draw[-] (15.4,0) -- node[anchor=south west]{\tiny{14}} (14.9,.5000);
\draw[-] (14.9,.5000) -- node[anchor=south east]{\tiny{15}} (14.4,0);
\shade[ball color=black] (14.4,0) circle (0.3ex);
\shade[ball color=red] (15.4,0) circle (0.3ex);
\shade[ball color=violet!90!yellow] (14.9,.5000) circle (0.3ex);
\end{tikzpicture}}
\centerline{\begin{tikzpicture}
\draw[-] (16,0) -- node[anchor=north]{\tiny{16}} (17,0);
\draw[-] (17,0) -- node[anchor=south west]{\tiny{17}} (16.5,.5000);
\draw[-] (16.5,.5000) -- node[anchor=south east]{\tiny{15}} (16,0);
\shade[ball color=black] (16,0) circle (0.3ex);
\shade[ball color=red] (17,0) circle (0.3ex);
\shade[ball color=violet!90!yellow] (16.5,.5000) circle (0.3ex);
\draw[-] (17.6,0) -- node[anchor=north]{\tiny{18}} (18.6,0);
\draw[-] (18.6,0) -- node[anchor=south west]{\tiny{19}} (18.1,.5000);
\draw[-] (18.1,.5000) -- node[anchor=south east]{\tiny{15}} (17.6,0);
\shade[ball color=black] (17.6,0) circle (0.3ex);
\shade[ball color=red] (18.6,0) circle (0.3ex);
\shade[ball color=violet!90!yellow] (18.1,.5000) circle (0.3ex);
\draw[-] (19.2,0) -- node[anchor=north]{\tiny{11}} (20.2,0);
\draw[-] (20.2,0) -- node[anchor=south west]{\tiny{14}} (19.7,.5000);
\draw[-] (19.7,.5000) -- node[anchor=south east]{\tiny{20}} (19.2,0);
\shade[ball color=black] (19.2,0) circle (0.3ex);
\shade[ball color=red] (20.2,0) circle (0.3ex);
\shade[ball color=violet!90!yellow] (19.7,.5000) circle (0.3ex);
\draw[-] (20.8,0) -- node[anchor=north]{\tiny{21}} (21.8,0);
\draw[-] (21.8,0) -- node[anchor=south west]{\tiny{17}} (21.3,.5000);
\draw[-] (21.3,.5000) -- node[anchor=south east]{\tiny{20}} (20.8,0);
\shade[ball color=black] (20.8,0) circle (0.3ex);
\shade[ball color=red] (21.8,0) circle (0.3ex);
\shade[ball color=violet!90!yellow] (21.3,.5000) circle (0.3ex);
\draw[-] (22.4,0) -- node[anchor=north]{\tiny{16}} (23.4,0);
\draw[-] (23.4,0) -- node[anchor=south west]{\tiny{19}} (22.9,.5000);
\draw[-] (22.9,.5000) -- node[anchor=south east]{\tiny{20}} (22.4,0);
\shade[ball color=black] (22.4,0) circle (0.3ex);
\shade[ball color=red] (23.4,0) circle (0.3ex);
\shade[ball color=violet!90!yellow] (22.9,.5000) circle (0.3ex);
\draw[-] (24,0) -- node[anchor=north]{\tiny{22}} (25,0);
\draw[-] (25,0) -- node[anchor=south west]{\tiny{14}} (24.5,.5000);
\draw[-] (24.5,.5000) -- node[anchor=south east]{\tiny{23}} (24,0);
\shade[ball color=black] (24,0) circle (0.3ex);
\shade[ball color=red] (25,0) circle (0.3ex);
\shade[ball color=violet!90!yellow] (24.5,.5000) circle (0.3ex);
\draw[-] (25.6,0) -- node[anchor=north]{\tiny{10}} (26.6,0);
\draw[-] (26.6,0) -- node[anchor=south west]{\tiny{17}} (26.1,.5000);
\draw[-] (26.1,.5000) -- node[anchor=south east]{\tiny{23}} (25.6,0);
\shade[ball color=black] (25.6,0) circle (0.3ex);
\shade[ball color=red] (26.6,0) circle (0.3ex);
\shade[ball color=violet!90!yellow] (26.1,.5000) circle (0.3ex);
\draw[-] (27.2,0) -- node[anchor=north]{\tiny{13}} (28.2,0);
\draw[-] (28.2,0) -- node[anchor=south west]{\tiny{19}} (27.7,.5000);
\draw[-] (27.7,.5000) -- node[anchor=south east]{\tiny{23}} (27.2,0);
\shade[ball color=black] (27.2,0) circle (0.3ex);
\shade[ball color=red] (28.2,0) circle (0.3ex);
\shade[ball color=violet!90!yellow] (27.7,.5000) circle (0.3ex);
\draw[-] (28.8,0) -- node[anchor=north]{\tiny{11}} (29.8,0);
\draw[-] (29.8,0) -- node[anchor=south west]{\tiny{24}} (29.3,.5000);
\draw[-] (29.3,.5000) -- node[anchor=south east]{\tiny{25}} (28.8,0);
\shade[ball color=black] (28.8,0) circle (0.3ex);
\shade[ball color=red] (29.8,0) circle (0.3ex);
\shade[ball color=teal] (29.3,.5000) circle (0.3ex);
\draw[-] (30.4,0) -- node[anchor=north]{\tiny{8}} (31.4,0);
\draw[-] (31.4,0) -- node[anchor=south west]{\tiny{26}} (30.9,.5000);
\draw[-] (30.9,.5000) -- node[anchor=south east]{\tiny{25}} (30.4,0);
\shade[ball color=black] (30.4,0) circle (0.3ex);
\shade[ball color=red] (31.4,0) circle (0.3ex);
\shade[ball color=teal] (30.9,.5000) circle (0.3ex);
\end{tikzpicture}}
\centerline{\begin{tikzpicture}
\draw[-] (32,0) -- node[anchor=north]{\tiny{27}} (33,0);
\draw[-] (33,0) -- node[anchor=south west]{\tiny{28}} (32.5,.5000);
\draw[-] (32.5,.5000) -- node[anchor=south east]{\tiny{25}} (32,0);
\shade[ball color=black] (32,0) circle (0.3ex);
\shade[ball color=red] (33,0) circle (0.3ex);
\shade[ball color=teal] (32.5,.5000) circle (0.3ex);
\draw[-] (33.6,0) -- node[anchor=north]{\tiny{29}} (34.6,0);
\draw[-] (34.6,0) -- node[anchor=south west]{\tiny{24}} (34.1,.5000);
\draw[-] (34.1,.5000) -- node[anchor=south east]{\tiny{30}} (33.6,0);
\shade[ball color=black] (33.6,0) circle (0.3ex);
\shade[ball color=red] (34.6,0) circle (0.3ex);
\shade[ball color=teal] (34.1,.5000) circle (0.3ex);
\draw[-] (35.2,0) -- node[anchor=north]{\tiny{31}} (36.2,0);
\draw[-] (36.2,0) -- node[anchor=south west]{\tiny{26}} (35.7,.5000);
\draw[-] (35.7,.5000) -- node[anchor=south east]{\tiny{30}} (35.2,0);
\shade[ball color=black] (35.2,0) circle (0.3ex);
\shade[ball color=red] (36.2,0) circle (0.3ex);
\shade[ball color=teal] (35.7,.5000) circle (0.3ex);
\draw[-] (36.8,0) -- node[anchor=north]{\tiny{4}} (37.8,0);
\draw[-] (37.8,0) -- node[anchor=south west]{\tiny{28}} (37.3,.5000);
\draw[-] (37.3,.5000) -- node[anchor=south east]{\tiny{30}} (36.8,0);
\shade[ball color=black] (36.8,0) circle (0.3ex);
\shade[ball color=red] (37.8,0) circle (0.3ex);
\shade[ball color=teal] (37.3,.5000) circle (0.3ex);
\draw[-] (38.4,0) -- node[anchor=north]{\tiny{16}} (39.4,0);
\draw[-] (39.4,0) -- node[anchor=south west]{\tiny{24}} (38.9,.5000);
\draw[-] (38.9,.5000) -- node[anchor=south east]{\tiny{32}} (38.4,0);
\shade[ball color=black] (38.4,0) circle (0.3ex);
\shade[ball color=red] (39.4,0) circle (0.3ex);
\shade[ball color=teal] (38.9,.5000) circle (0.3ex);
\draw[-] (40,0) -- node[anchor=north]{\tiny{10}} (41,0);
\draw[-] (41,0) -- node[anchor=south west]{\tiny{26}} (40.5,.5000);
\draw[-] (40.5,.5000) -- node[anchor=south east]{\tiny{32}} (40,0);
\shade[ball color=black] (40,0) circle (0.3ex);
\shade[ball color=red] (41,0) circle (0.3ex);
\shade[ball color=teal] (40.5,.5000) circle (0.3ex);
\draw[-] (41.6,0) -- node[anchor=north]{\tiny{29}} (42.6,0);
\draw[-] (42.6,0) -- node[anchor=south west]{\tiny{28}} (42.1,.5000);
\draw[-] (42.1,.5000) -- node[anchor=south east]{\tiny{32}} (41.6,0);
\shade[ball color=black] (41.6,0) circle (0.3ex);
\shade[ball color=red] (42.6,0) circle (0.3ex);
\shade[ball color=teal] (42.1,.5000) circle (0.3ex);
\draw[-] (43.2,0) -- node[anchor=north]{\tiny{8}} (44.2,0);
\draw[-] (44.2,0) -- node[anchor=south west]{\tiny{33}} (43.7,.5000);
\draw[-] (43.7,.5000) -- node[anchor=south east]{\tiny{34}} (43.2,0);
\shade[ball color=black] (43.2,0) circle (0.3ex);
\shade[ball color=red] (44.2,0) circle (0.3ex);
\shade[ball color=black!10!green] (43.7,.5000) circle (0.3ex);
\draw[-] (44.8,0) -- node[anchor=north]{\tiny{18}} (45.8,0);
\draw[-] (45.8,0) -- node[anchor=south west]{\tiny{35}} (45.3,.5000);
\draw[-] (45.3,.5000) -- node[anchor=south east]{\tiny{34}} (44.8,0);
\shade[ball color=black] (44.8,0) circle (0.3ex);
\shade[ball color=red] (45.8,0) circle (0.3ex);
\shade[ball color=black!10!green] (45.3,.5000) circle (0.3ex);
\draw[-] (46.4,0) -- node[anchor=north]{\tiny{31}} (47.4,0);
\draw[-] (47.4,0) -- node[anchor=south west]{\tiny{36}} (46.9,.5000);
\draw[-] (46.9,.5000) -- node[anchor=south east]{\tiny{34}} (46.4,0);
\shade[ball color=black] (46.4,0) circle (0.3ex);
\shade[ball color=red] (47.4,0) circle (0.3ex);
\shade[ball color=black!10!green] (46.9,.5000) circle (0.3ex);
\end{tikzpicture}}
\centerline{\begin{tikzpicture}
\draw[-] (48,0) -- node[anchor=north]{\tiny{18}} (49,0);
\draw[-] (49,0) -- node[anchor=south west]{\tiny{33}} (48.5,.5000);
\draw[-] (48.5,.5000) -- node[anchor=south east]{\tiny{37}} (48,0);
\shade[ball color=black] (48,0) circle (0.3ex);
\shade[ball color=red] (49,0) circle (0.3ex);
\shade[ball color=black!10!green] (48.5,.5000) circle (0.3ex);
\draw[-] (49.6,0) -- node[anchor=north]{\tiny{38}} (50.6,0);
\draw[-] (50.6,0) -- node[anchor=south west]{\tiny{35}} (50.1,.5000);
\draw[-] (50.1,.5000) -- node[anchor=south east]{\tiny{37}} (49.6,0);
\shade[ball color=black] (49.6,0) circle (0.3ex);
\shade[ball color=red] (50.6,0) circle (0.3ex);
\shade[ball color=black!10!green] (50.1,.5000) circle (0.3ex);
\draw[-] (51.2,0) -- node[anchor=north]{\tiny{13}} (52.2,0);
\draw[-] (52.2,0) -- node[anchor=south west]{\tiny{36}} (51.7,.5000);
\draw[-] (51.7,.5000) -- node[anchor=south east]{\tiny{37}} (51.2,0);
\shade[ball color=black] (51.2,0) circle (0.3ex);
\shade[ball color=red] (52.2,0) circle (0.3ex);
\shade[ball color=black!10!green] (51.7,.5000) circle (0.3ex);
\draw[-] (52.8,0) -- node[anchor=north]{\tiny{27}} (53.8,0);
\draw[-] (53.8,0) -- node[anchor=south west]{\tiny{33}} (53.3,.5000);
\draw[-] (53.3,.5000) -- node[anchor=south east]{\tiny{39}} (52.8,0);
\shade[ball color=black] (52.8,0) circle (0.3ex);
\shade[ball color=red] (53.8,0) circle (0.3ex);
\shade[ball color=black!10!green] (53.3,.5000) circle (0.3ex);
\draw[-] (54.4,0) -- node[anchor=north]{\tiny{6}} (55.4,0);
\draw[-] (55.4,0) -- node[anchor=south west]{\tiny{35}} (54.9,.5000);
\draw[-] (54.9,.5000) -- node[anchor=south east]{\tiny{39}} (54.4,0);
\shade[ball color=black] (54.4,0) circle (0.3ex);
\shade[ball color=red] (55.4,0) circle (0.3ex);
\shade[ball color=black!10!green] (54.9,.5000) circle (0.3ex);
\draw[-] (56,0) -- node[anchor=north]{\tiny{22}} (57,0);
\draw[-] (57,0) -- node[anchor=south west]{\tiny{36}} (56.5,.5000);
\draw[-] (56.5,.5000) -- node[anchor=south east]{\tiny{39}} (56,0);
\shade[ball color=black] (56,0) circle (0.3ex);
\shade[ball color=red] (57,0) circle (0.3ex);
\shade[ball color=black!10!green] (56.5,.5000) circle (0.3ex);
\draw[-] (57.6,0) -- node[anchor=north]{\tiny{38}} (58.6,0);
\draw[-] (58.6,0) -- node[anchor=south west]{\tiny{40}} (58.1,.5000);
\draw[-] (58.1,.5000) -- node[anchor=south east]{\tiny{41}} (57.6,0);
\shade[ball color=black] (57.6,0) circle (0.3ex);
\shade[ball color=red] (58.6,0) circle (0.3ex);
\shade[ball color=cyan!70!white] (58.1,.5000) circle (0.3ex);
\draw[-] (59.2,0) -- node[anchor=north]{\tiny{21}} (60.2,0);
\draw[-] (60.2,0) -- node[anchor=south west]{\tiny{42}} (59.7,.5000);
\draw[-] (59.7,.5000) -- node[anchor=south east]{\tiny{41}} (59.2,0);
\shade[ball color=black] (59.2,0) circle (0.3ex);
\shade[ball color=red] (60.2,0) circle (0.3ex);
\shade[ball color=cyan!70!white] (59.7,.5000) circle (0.3ex);
\draw[-] (60.8,0) -- node[anchor=north]{\tiny{1}} (61.8,0);
\draw[-] (61.8,0) -- node[anchor=south west]{\tiny{43}} (61.3,.5000);
\draw[-] (61.3,.5000) -- node[anchor=south east]{\tiny{41}} (60.8,0);
\shade[ball color=black] (60.8,0) circle (0.3ex);
\shade[ball color=red] (61.8,0) circle (0.3ex);
\shade[ball color=cyan!70!white] (61.3,.5000) circle (0.3ex);
\draw[-] (62.4,0) -- node[anchor=north]{\tiny{31}} (63.4,0);
\draw[-] (63.4,0) -- node[anchor=south west]{\tiny{40}} (62.9,.5000);
\draw[-] (62.9,.5000) -- node[anchor=south east]{\tiny{44}} (62.4,0);
\shade[ball color=black] (62.4,0) circle (0.3ex);
\shade[ball color=red] (63.4,0) circle (0.3ex);
\shade[ball color=cyan!70!white] (62.9,.5000) circle (0.3ex);
\end{tikzpicture}}
\centerline{\begin{tikzpicture}
\draw[-] (64,0) -- node[anchor=north]{\tiny{22}} (65,0);
\draw[-] (65,0) -- node[anchor=south west]{\tiny{42}} (64.5,.5000);
\draw[-] (64.5,.5000) -- node[anchor=south east]{\tiny{44}} (64,0);
\shade[ball color=black] (64,0) circle (0.3ex);
\shade[ball color=red] (65,0) circle (0.3ex);
\shade[ball color=cyan!70!white] (64.5,.5000) circle (0.3ex);
\draw[-] (65.6,0) -- node[anchor=north]{\tiny{21}} (66.6,0);
\draw[-] (66.6,0) -- node[anchor=south west]{\tiny{43}} (66.1,.5000);
\draw[-] (66.1,.5000) -- node[anchor=south east]{\tiny{44}} (65.6,0);
\shade[ball color=black] (65.6,0) circle (0.3ex);
\shade[ball color=red] (66.6,0) circle (0.3ex);
\shade[ball color=cyan!70!white] (66.1,.5000) circle (0.3ex);
\draw[-] (67.2,0) -- node[anchor=north]{\tiny{29}} (68.2,0);
\draw[-] (68.2,0) -- node[anchor=south west]{\tiny{40}} (67.7,.5000);
\draw[-] (67.7,.5000) -- node[anchor=south east]{\tiny{45}} (67.2,0);
\shade[ball color=black] (67.2,0) circle (0.3ex);
\shade[ball color=red] (68.2,0) circle (0.3ex);
\shade[ball color=cyan!70!white] (67.7,.5000) circle (0.3ex);
\draw[-] (68.8,0) -- node[anchor=north]{\tiny{27}} (69.8,0);
\draw[-] (69.8,0) -- node[anchor=south west]{\tiny{42}} (69.3,.5000);
\draw[-] (69.3,.5000) -- node[anchor=south east]{\tiny{45}} (68.8,0);
\shade[ball color=black] (68.8,0) circle (0.3ex);
\shade[ball color=red] (69.8,0) circle (0.3ex);
\shade[ball color=cyan!70!white] (69.3,.5000) circle (0.3ex);
\draw[-] (70.4,0) -- node[anchor=north]{\tiny{38}} (71.4,0);
\draw[-] (71.4,0) -- node[anchor=south west]{\tiny{43}} (70.9,.5000);
\draw[-] (70.9,.5000) -- node[anchor=south east]{\tiny{45}} (70.4,0);
\shade[ball color=black] (70.4,0) circle (0.3ex);
\shade[ball color=red] (71.4,0) circle (0.3ex);
\shade[ball color=cyan!70!white] (70.9,.5000) circle (0.3ex);
\end{tikzpicture}
